The Impact of Time Series Length and Discretization on Longitudinal Causal Estimation Methods

The use of observational time series data to assess the impact of multi-time point interventions is becoming increasingly common as more health and activity data are collected and digitized via wearables, social media, and electronic health records. Such time series may involve hundreds or thousands of irregularly sampled observations. One common analysis approach is to simplify such time series by first discretizing them into sequences before applying a discrete-time estimation method that adjusts for time-dependent confounding. In certain settings, this discretization results in sequences with many time points; however, the empirical properties of longitudinal causal estimators have not been systematically compared on long sequences. We compare three representative longitudinal causal estimation methods on simulated and real clinical data. Our simulations and analyses assume a Markov structure and that longitudinal treatments/exposures are binary-valued and have at most a single jump point. We identify sources of bias that arise from temporally discretizing the data and provide practical guidance for discretizing data and choosing between methods when working with long sequences. Additionally, we compare these estimators on real electronic health record data, evaluating the impact of early treatment for patients with a life-threatening complication of infection called sepsis.

==> sections/fig1.tex <==
\centering
\includegraphics[width=0.9\textwidth]{figures/mse_continuous_rct_False_zero_effect_False_IR_TMLE_IPW.pdf}\\\vspace{0.5cm}

\includegraphics[width=0.9\textwidth]{figures/bias_continuous_rct_False_zero_effect_False_IR_TMLE_IPW.pdf}\\\vspace{0.5cm}

\includegraphics[width=0.9\textwidth]{figures/variance_continuous_rct_False_zero_effect_False_IR_TMLE_IPW.pdf}\\

\caption{MSE, absolute bias, and variance as a function of sequence length $T(\delta)$ for each estimator. Sequence length $T(\delta)$ was varied by changing the discretization bin width $\delta$ while keeping fixed the sample size (i.e. the total number of participants) and the the number of participants following the treatment regime of interest. The data generating mechanism included both baseline and time-dependent confounding.}\label{fig:non_zero_effect}

==> sections/fig2.tex <==
\centering
\includegraphics[width=0.75\textwidth]{figures/effect_delay_by_bias_IR.pdf}
\caption{Absolute bias of the IR estimator on data with different effect delays $\omega$ and discretization bin widths $\delta$. Each line corresponds to a different effect delay $\omega$. The $\omega = 1$ line corresponds exactly to the absolute bias plot for IR in Figure \ref{fig:non_zero_effect}.}\label{fig:effect_delay}

==> sections/fig3.tex <==
\centering
\includegraphics[width=0.9\textwidth]{figures/orgdf_by_bin_width.pdf}
\caption{Estimates of the ATE of delayed versus immediate antibiotics on the expected number of dysfunctional organ systems 73 hours after admission. Point estimates and 95\% confidence intervals are shown for each estimator and for each sequence length $T(\delta)$.}\label{fig:hcgh}

==> sections/fig4.tex <==
\centering
\includegraphics[width=\textwidth]{figures/mse_continuous_rct_True_zero_effect_False_IR_TMLE_IPW.pdf}\\
\includegraphics[width=\textwidth]{figures/bias_continuous_rct_True_zero_effect_False_IR_TMLE_IPW.pdf}\\
\includegraphics[width=\textwidth]{figures/variance_continuous_rct_True_zero_effect_False_IR_TMLE_IPW.pdf}\\
\caption{MSE, absolute bias, and variance as a function of sequence length $T(\delta)$ for each estimator with \textit{no baseline of time-dependent confounding}. Sequence length $T(\delta)$ was varied by changing the discretization bin width $\delta$ while keeping fixed the sample size (i.e. the total number of participants) and the the number of participants following the treatment regime of interest.}\label{fig:rct}

==> sections/fig5.tex <==
\centering
\includegraphics[width=0.9\textwidth]{figures/synth_var_reduction_plots.pdf}
\caption{Absolute bias and variance for IPW, IR, and TMLE when using each of the variance reduction methods on synthetic data. We evaluated percentile-based weight clipping with percentiles $\alpha = 0.1, 1.0, 2.5$.}\label{fig:variance_reduction}

==> sections/fig6.tex <==
\centering
\includegraphics[width=0.75\textwidth]{figures/effect_delay_by_bias_TMLE.pdf}
\caption{Absolute bias of the TMLE estimator on data with different effect delays. Each line corresponds to different discretizations of data with the same effect delay. The $\omega = 1$ line corresponds exactly to the absolute bias plot for the TMLE estimator in Figure 1 of the main paper.}\label{fig:tmle_effect_delay}

==> sections/fig7.tex <==
\centering
\includegraphics[width=0.9\textwidth]{figures/orgdf_by_variance_reduction_method.pdf}
\caption{Effects of variance reduction techniques on the real data. Point estimates and $95\%$ confidence intervals are shown for each estimator and each variance reduction technique.}\label{fig:hcgh_var}
